Microarchitectural Security of AWS Firecracker VMM for Serverless Cloud Platforms

Firecracker is a virtual machine manager (VMM) built by Amazon Web Services (AWS) for serverless cloud platforms, services that run code for end users on a per-task basis, automatically managing server infrastructure. Firecracker provides fast and lightweight VMs and promises a combination of the speed of containers, typically used to isolate small tasks, and the security of VMs, which tend to provide greater isolation at the cost of performance. This combination of security and efficiency, AWS claims, makes it not only possible but safe to run thousands of user tasks from different users on the same hardware, with the host system frequently switching between active tasks. Though AWS states that microarchitectural attacks are included in their threat model, this class of attacks directly relies on shared hardware, just as the scalability of serverless computing relies on sharing hardware between unprecedented numbers of users. In this work, we investigate how secure Firecracker is against microarchitectural attacks. First, we review Firecracker's stated isolation model and recommended best practices for deployment, identify potential threat models for serverless platforms, and analyze potential weak points. Then, we use microarchitectural attack proof-of-concepts to test the isolation provided by Firecracker and find that it offers little protection against Spectre or MDS attacks. We discover two particularly concerning cases: 1) a Medusa variant that threatens Firecracker VMs but not processes running outside them, and is not mitigated by defenses recommended by AWS, and 2) a Spectre-PHT variant that remains exploitable even if recommended countermeasures are in place and SMT is disabled in the system. In summary, we show that AWS overstates the security inherent to the Firecracker VMM and provides incomplete guidance for properly securing cloud systems that use Firecracker.

==> figures/scenarios/scenario0.tex <==
\begin{tikzpicture}[
node distance=0cm,
font={\small},
alignc/.style={align=center},
alignl/.style={align=left},
alignr/.style={align=right},
high/.style={minimum height=.65cm},
small dim/.style={high, minimum width=.225\linewidth, text width=.195\linewidth},
wide dim/.style={high, minimum width=.45\linewidth, text width=.42\linewidth},
medium wide dim/.style={high, minimum width=.675\linewidth, text width=.645\linewidth},
very wide dim/.style={high, minimum width=.9\linewidth, text width=.87\linewidth},
green/.style={draw=nicegreenborder, fill=nicegreenfill, very thick},
blue/.style={draw=niceblueborder, fill=nicebluefill, very thick},
red/.style={draw=niceredborder, fill=niceredfill, text=white, very thick},
orange/.style={draw=niceorangeborder, fill=niceorangefill, very thick},
yellow/.style={draw=niceyellowborder, fill=niceyellowfill, very thick},
]

\node[very wide dim, alignc, blue] (cpu) {CPU};
\node[very wide dim, alignc, orange, above=of cpu.north west, anchor=south west] (kernel) {Host Kernel};

\node[wide dim, alignc, orange, above=of kernel.north west, anchor=south west] (kvm0) {KVM};
\node[wide dim, alignc, yellow, above=of kvm0.north west, anchor=south west] (fc0) {Firecracker};
\node[wide dim, alignc, red, above=of fc0.north west, anchor=south west] (kernel0) {Guest Kernel};
\node[wide dim, alignc, red, above=of kernel0.north west, anchor=south west] (rt0) {Runtime};
\node[wide dim, alignc, red, above=of rt0.north west, anchor=south west] (app0) {App};
\node[devil,minimum size=.75cm,anchor=west] at (rt0.west) {};

\node[wide dim, alignc, orange, above=of kernel.north east, anchor=south east] (kvm1) {KVM};
\node[wide dim, alignc, yellow, above=of kvm1.north east, anchor=south east] (fc1) {Firecracker};
\node[wide dim, alignc, yellow, above=of fc1.north east, anchor=south east] (kernel1) {Guest Kernel};
\node[wide dim, alignc, yellow, above=of kernel1.north west, anchor=south west] (rt1) {Runtime};
\node[wide dim, alignc, green, above=of rt1.north east, anchor=south east] (app1) {App};
\node[alice,good,minimum size=.75cm,anchor=east] at (app1.north east) {};

\draw[->,draw=niceredborder] plot [smooth] coordinates {([yshift=-5]kernel0) (cpu) ([yshift=-5]app1)};
\end{tikzpicture}


==> figures/scenarios/scenario1.tex <==
\begin{tikzpicture}[
node distance=0cm,
font={\small},
alignc/.style={align=center},
alignl/.style={align=left},
alignr/.style={align=right},
high/.style={minimum height=.65cm},
small dim/.style={high, minimum width=.225\linewidth, text width=.195\linewidth},
wide dim/.style={high, minimum width=.45\linewidth, text width=.42\linewidth},
medium wide dim/.style={high, minimum width=.675\linewidth, text width=.645\linewidth},
very wide dim/.style={high, minimum width=.9\linewidth, text width=.87\linewidth},
green/.style={draw=nicegreenborder, fill=nicegreenfill, very thick},
blue/.style={draw=niceblueborder, fill=nicebluefill, very thick},
red/.style={draw=niceredborder, fill=niceredfill, text=white, very thick},
orange/.style={draw=niceorangeborder, fill=niceorangefill, very thick},
yellow/.style={draw=niceyellowborder, fill=niceyellowfill, very thick},
]

\node[very wide dim, alignc, blue] (cpu) {CPU};
\node[very wide dim, alignc, green, above=of cpu.north west, anchor=south west] (kernel) {Host Kernel};

\node[wide dim, alignc, green, above=of kernel.north west, anchor=south west] (kvm0) {KVM};
\node[wide dim, alignc, green, above=of kvm0.north west, anchor=south west] (fc0) {Firecracker};
\node[wide dim, alignc, red, above=of fc0.north west, anchor=south west] (kernel0) {Guest Kernel};
\node[wide dim, alignc, red, above=of kernel0.north west, anchor=south west] (rt0) {Runtime};
\node[wide dim, alignc, red, above=of rt0.north west, anchor=south west] (app0) {App};
\node[devil,minimum size=.75cm,anchor=west] at (rt0.west) {};

\node[wide dim, alignc, orange, above=of kernel.north east, anchor=south east] (kvm1) {KVM};
\node[wide dim, alignc, yellow, above=of kvm1.north east, anchor=south east] (fc1) {Firecracker};
\node[wide dim, alignc, yellow, above=of fc1.north east, anchor=south east] (kernel1) {Guest Kernel};
\node[wide dim, alignc, yellow, above=of kernel1.north west, anchor=south west] (rt1) {Runtime};
\node[wide dim, alignc, yellow, above=of rt1.north east, anchor=south east] (app1) {App};
\node[alice,good,minimum size=.75cm,anchor=west] at (kvm0.west) {};

\draw[->,draw=niceredborder] ([yshift=-55]kernel0) edge [bend right] ([yshift=5]kernel);
\end{tikzpicture}


==> figures/scenarios/scenario2.tex <==
\begin{tikzpicture}[
node distance=0cm,
font={\small},
alignc/.style={align=center},
alignl/.style={align=left},
alignr/.style={align=right},
high/.style={minimum height=.65cm},
small dim/.style={high, minimum width=.225\linewidth, text width=.195\linewidth},
wide dim/.style={high, minimum width=.45\linewidth, text width=.42\linewidth},
medium wide dim/.style={high, minimum width=.675\linewidth, text width=.645\linewidth},
very wide dim/.style={high, minimum width=.9\linewidth, text width=.87\linewidth},
green/.style={draw=nicegreenborder, fill=nicegreenfill, very thick},
blue/.style={draw=niceblueborder, fill=nicebluefill, very thick},
red/.style={draw=niceredborder, fill=niceredfill, text=white, very thick},
orange/.style={draw=niceorangeborder, fill=niceorangefill, very thick},
yellow/.style={draw=niceyellowborder, fill=niceyellowfill, very thick},
]

\node[very wide dim, alignc, blue] (cpu) {CPU};
\node[very wide dim, alignc, orange, above=of cpu.north west, anchor=south west] (kernel) {Host Kernel};

\node[wide dim, alignc, orange, above=of kernel.north west, anchor=south west] (kvm0) {KVM};
\node[wide dim, alignc, yellow, above=of kvm0.north west, anchor=south west] (fc0) {Firecracker};
\node[wide dim, alignc, yellow, above=of fc0.north west, anchor=south west] (kernel0) {Guest Kernel};
\node[wide dim, alignc, red, above=of kernel0.north west, anchor=south west] (rt0) {Runtime};
\node[wide dim, alignc, red, above=of rt0.north west, anchor=south west] (app0) {App};
\node[devil,minimum size=.75cm,anchor=west] at (rt0.north west) {};

\node[wide dim, alignc, orange, above=of kernel.north east, anchor=south east] (kvm1) {KVM};
\node[wide dim, alignc, yellow, above=of kvm1.north east, anchor=south east] (fc1) {Firecracker};
\node[wide dim, alignc, yellow, above=of fc1.north east, anchor=south east] (kernel1) {Guest Kernel};
\node[wide dim, alignc, yellow, above=of kernel1.north west, anchor=south west] (rt1) {Runtime};
\node[wide dim, alignc, green, above=of rt1.north east, anchor=south east] (app1) {App};
\node[alice,good,minimum size=.75cm,anchor=east] at (app1.north east) {};

\draw[->,draw=niceredborder] plot [smooth] coordinates {([yshift=-5]rt0) (cpu) ([yshift=-5]app1)};
\end{tikzpicture}


==> figures/scenarios/scenario3.tex <==
\begin{tikzpicture}[
node distance=0cm,
font={\small},
alignc/.style={align=center},
alignl/.style={align=left},
alignr/.style={align=right},
high/.style={minimum height=.65cm},
small dim/.style={high, minimum width=.225\linewidth, text width=.195\linewidth},
wide dim/.style={high, minimum width=.45\linewidth, text width=.42\linewidth},
medium wide dim/.style={high, minimum width=.675\linewidth, text width=.645\linewidth},
very wide dim/.style={high, minimum width=.9\linewidth, text width=.87\linewidth},
green/.style={draw=nicegreenborder, fill=nicegreenfill, very thick},
blue/.style={draw=niceblueborder, fill=nicebluefill, very thick},
red/.style={draw=niceredborder, fill=niceredfill, text=white, very thick},
orange/.style={draw=niceorangeborder, fill=niceorangefill, very thick},
yellow/.style={draw=niceyellowborder, fill=niceyellowfill, very thick},
]

\node[very wide dim, alignc, blue] (cpu) {CPU};
\node[very wide dim, alignc, green, above=of cpu.north west, anchor=south west] (kernel) {Host Kernel};

\node[wide dim, alignc, green, above=of kernel.north west, anchor=south west] (kvm0) {KVM};
\node[wide dim, alignc, green, above=of kvm0.north west, anchor=south west] (fc0) {Firecracker};
\node[wide dim, alignc, yellow, above=of fc0.north west, anchor=south west] (kernel0) {Guest Kernel};
\node[wide dim, alignc, red, above=of kernel0.north west, anchor=south west] (rt0) {Runtime};
\node[wide dim, alignc, red, above=of rt0.north west, anchor=south west] (app0) {App};
\node[devil,minimum size=.75cm,anchor=west] at (rt0.north west) {};

\node[wide dim, alignc, orange, above=of kernel.north east, anchor=south east] (kvm1) {KVM};
\node[wide dim, alignc, yellow, above=of kvm1.north east, anchor=south east] (fc1) {Firecracker};
\node[wide dim, alignc, yellow, above=of fc1.north east, anchor=south east] (kernel1) {Guest Kernel};
\node[wide dim, alignc, yellow, above=of kernel1.north west, anchor=south west] (rt1) {Runtime};
\node[wide dim, alignc, yellow, above=of rt1.north east, anchor=south east] (app1) {App};
\node[alice,good,minimum size=.75cm,anchor=west] at (kvm0.west) {};

\draw[->,draw=niceredborder] ([yshift=-55]rt0) edge [bend right] ([yshift=5]kernel);
\end{tikzpicture}


==> figures/scenarios/scenario4.tex <==
\begin{tikzpicture}[
node distance=0cm,
font={\small},
alignc/.style={align=center},
alignl/.style={align=left},
alignr/.style={align=right},
high/.style={minimum height=.65cm},
small dim/.style={high, minimum width=.225\linewidth, text width=.195\linewidth},
wide dim/.style={high, minimum width=.45\linewidth, text width=.42\linewidth},
medium wide dim/.style={high, minimum width=.675\linewidth, text width=.645\linewidth},
very wide dim/.style={high, minimum width=.9\linewidth, text width=.87\linewidth},
green/.style={draw=nicegreenborder, fill=nicegreenfill, very thick},
blue/.style={draw=niceblueborder, fill=nicebluefill, very thick},
red/.style={draw=niceredborder, fill=niceredfill, text=white, very thick},
orange/.style={draw=niceorangeborder, fill=niceorangefill, very thick},
yellow/.style={draw=niceyellowborder, fill=niceyellowfill, very thick},
]

\node[very wide dim, alignc, blue] (cpu) {CPU};
\node[very wide dim, alignc, orange, above=of cpu.north west, anchor=south west] (kernel) {Host Kernel};

\node[wide dim, alignc, orange, above=of kernel.north west, anchor=south west] (kvm0) {KVM};
\node[wide dim, alignc, yellow, above=of kvm0.north west, anchor=south west] (fc0) {Firecracker};
\node[wide dim, alignc, yellow, above=of fc0.north west, anchor=south west] (kernel0) {Guest Kernel};
\node[wide dim, alignc, yellow, above=of kernel0.north west, anchor=south west] (rt0) {Runtime};
\node[wide dim, alignc, red, above=of rt0.north west, anchor=south west] (app0) {App};
\node[devil,minimum size=.75cm,anchor=west] at (app0.north west) {};

\node[wide dim, alignc, orange, above=of kernel.north east, anchor=south east] (kvm1) {KVM};
\node[wide dim, alignc, yellow, above=of kvm1.north east, anchor=south east] (fc1) {Firecracker};
\node[wide dim, alignc, yellow, above=of fc1.north east, anchor=south east] (kernel1) {Guest Kernel};
\node[wide dim, alignc, yellow, above=of kernel1.north west, anchor=south west] (rt1) {Runtime};
\node[wide dim, alignc, green, above=of rt1.north east, anchor=south east] (app1) {App};
\node[alice,good,minimum size=.75cm,anchor=east] at (app1.north east) {};

\draw[->,draw=niceredborder] plot [smooth] coordinates {([yshift=-5]app0) (cpu) ([yshift=-5]app1)};
\end{tikzpicture}


==> figures/scenarios/scenario5.tex <==
\begin{tikzpicture}[
node distance=0cm,
font={\small},
alignc/.style={align=center},
alignl/.style={align=left},
alignr/.style={align=right},
high/.style={minimum height=.65cm},
small dim/.style={high, minimum width=.225\linewidth, text width=.195\linewidth},
wide dim/.style={high, minimum width=.45\linewidth, text width=.42\linewidth},
medium wide dim/.style={high, minimum width=.675\linewidth, text width=.645\linewidth},
very wide dim/.style={high, minimum width=.9\linewidth, text width=.87\linewidth},
green/.style={draw=nicegreenborder, fill=nicegreenfill, very thick},
blue/.style={draw=niceblueborder, fill=nicebluefill, very thick},
red/.style={draw=niceredborder, fill=niceredfill, text=white, very thick},
orange/.style={draw=niceorangeborder, fill=niceorangefill, very thick},
yellow/.style={draw=niceyellowborder, fill=niceyellowfill, very thick},
]

\node[very wide dim, alignc, blue] (cpu) {CPU};
\node[very wide dim, alignc, green, above=of cpu.north west, anchor=south west] (kernel) {Host Kernel};

\node[wide dim, alignc, green, above=of kernel.north west, anchor=south west] (kvm0) {KVM};
\node[wide dim, alignc, green, above=of kvm0.north west, anchor=south west] (fc0) {Firecracker};
\node[wide dim, alignc, yellow, above=of fc0.north west, anchor=south west] (kernel0) {Guest Kernel};
\node[wide dim, alignc, yellow, above=of kernel0.north west, anchor=south west] (rt0) {Runtime};
\node[wide dim, alignc, red, above=of rt0.north west, anchor=south west] (app0) {App};
\node[devil,minimum size=.75cm,anchor=west] at (app0.north west) {};

\node[wide dim, alignc, orange, above=of kernel.north east, anchor=south east] (kvm1) {KVM};
\node[wide dim, alignc, yellow, above=of kvm1.north east, anchor=south east] (fc1) {Firecracker};
\node[wide dim, alignc, yellow, above=of fc1.north east, anchor=south east] (kernel1) {Guest Kernel};
\node[wide dim, alignc, yellow, above=of kernel1.north west, anchor=south west] (rt1) {Runtime};
\node[wide dim, alignc, yellow, above=of rt1.north east, anchor=south east] (app1) {App};
\node[alice,good,minimum size=.75cm,anchor=west] at (kvm0.west) {};

\draw[->,draw=niceredborder] ([yshift=-55]app0) edge [bend right] ([yshift=5]kernel);
\end{tikzpicture}
